The fine structure of 321 avoiding permutations

Bivariate generating functions for various subsets of the class of permutations containing no descending sequence of length three or more are determined. The notion of absolute indecomposability of a permutation is introduced, and used in enumerating permutations which have a block structure avoiding 321 and whose blocks also have such structure (recursively). Generalizations of these results are discussed.

==> 132Diagram.eepic <==
%auto-ignore
\setlength{\unitlength}{0.0005in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\newcommand{\dashlinestretch}{30}
\begin{picture}(4824,2739)(0,-10)
\path(2862,1062)(4512,1062)(4512,312)
	(2862,312)(2862,1062)
\put(2950,612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}Avoids 132}}}}}
\path(312,1962)(1962,1962)(1962,1212)
	(312,1212)(312,1962)
\put(400,1512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}Avoids 132}}}}}
\put(2412,2412){\blacken\ellipse{300}{300}}
\put(2412,2412){\ellipse{300}{300}}
\path(12,2712)(4812,2712)(4812,12)
	(12,12)(12,2712)
\end{picture}
}


==> BadRectangleDiagram.eepic <==
%auto-ignore
\setlength{\unitlength}{0.0003in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\newcommand{\dashlinestretch}{30}
\begin{picture}(6120,6134)(0,-10)
\put(108,612){\blacken\ellipse{200}{200}}
\put(108,612){\ellipse{200}{200}}
\put(708,1212){\blacken\ellipse{200}{200}}
\put(708,1212){\ellipse{200}{200}}
\put(1308,1812){\blacken\ellipse{200}{200}}
\put(1308,1812){\ellipse{200}{200}}
\put(1908,2412){\blacken\ellipse{200}{200}}
\put(1908,2412){\ellipse{200}{200}}
\put(2508,3012){\blacken\ellipse{200}{200}}
\put(2508,3012){\ellipse{200}{200}}
\put(3108,3612){\blacken\ellipse{200}{200}}
\put(3108,3612){\ellipse{200}{200}}
\put(3708,4212){\blacken\ellipse{200}{200}}
\put(3708,4212){\ellipse{200}{200}}
\put(4308,4812){\blacken\ellipse{200}{200}}
\put(4308,4812){\ellipse{200}{200}}
\put(4908,5412){\blacken\ellipse{200}{200}}
\put(4908,5412){\ellipse{200}{200}}
\put(5508,6012){\blacken\ellipse{200}{200}}
\put(5508,6012){\ellipse{200}{200}}
\path(1308,1812)(6108,1812)
\path(1908,2412)(6108,2412)
\path(2508,3012)(6108,3012)
\path(3108,3612)(6108,3612)
\path(3708,4212)(6108,4212)
\path(4308,4812)(6108,4812)
\path(4908,5412)(6108,5412)
\path(5508,6012)(6108,6012)
\path(708,1212)(6108,1212)
\path(108,612)(6108,612)
\path(108,12)(6108,12)
\path(4308,4812)(4308,12)
\path(3708,4212)(3708,12)
\path(3108,3612)(3108,12)
\path(2508,3012)(2508,12)
\path(1908,2412)(1908,12)
\path(1308,1812)(1308,12)
\path(708,1212)(708,12)
\path(108,612)(108,12)
\path(4908,5412)(4908,12)
\path(5508,6012)(5508,12)
\path(6108,6012)(6108,12)
\thicklines
\path(1758,2262)(4458,2262)(4458,4962)
	(1758,4962)(1758,2262)
\end{picture}
}


==> BasicDiagram.eepic <==
%auto-ignore
\setlength{\unitlength}{0.0005in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\newcommand{\dashlinestretch}{30}
\begin{picture}(2520,2534)(0,-10)
\put(108,612){\blacken\ellipse{200}{200}}
\put(108,612){\ellipse{200}{200}}
\put(708,1212){\blacken\ellipse{200}{200}}
\put(708,1212){\ellipse{200}{200}}
\put(1308,1812){\blacken\ellipse{200}{200}}
\put(1308,1812){\ellipse{200}{200}}
\put(1908,2412){\blacken\ellipse{200}{200}}
\put(1908,2412){\ellipse{200}{200}}
\thicklines
\put(2358,2262){\ellipse{100}{100}}
\put(783,162){\ellipse{100}{100}}
\put(1008,312){\ellipse{100}{100}}
\put(1758,1662){\ellipse{100}{100}}
\put(1608,462){\ellipse{100}{100}}
\put(2208,2112){\ellipse{100}{100}}
\thinlines
\path(1908,2412)(2508,2412)
\path(1308,1812)(2508,1812)
\path(708,1212)(2508,1212)
\path(108,612)(2508,612)
\path(108,612)(108,12)
\path(708,1212)(708,12)
\path(1308,1812)(1308,12)
\path(1908,2412)(1908,12)
\path(2508,2412)(2508,12)
\path(108,12)(2508,12)
\end{picture}
}


==> LatticePathDiagram.eepic <==
%auto-ignore
\setlength{\unitlength}{0.0005in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\newcommand{\dashlinestretch}{30}
\begin{picture}(4966,2581)(0,-10)
\put(1283,83){\ellipse{150}{150}}
\put(3683,83){\ellipse{150}{150}}
\put(2483,83){\ellipse{150}{150}}
\put(4883,83){\ellipse{150}{150}}
\put(683,683){\ellipse{150}{150}}
\put(1283,1283){\ellipse{150}{150}}
\put(1883,1883){\ellipse{150}{150}}
\put(2483,2483){\ellipse{150}{150}}
\put(3083,1883){\ellipse{150}{150}}
\put(3683,1283){\ellipse{150}{150}}
\put(4283,683){\ellipse{150}{150}}
\put(3083,683){\ellipse{150}{150}}
\put(83,83){\blacken\ellipse{150}{150}}
\put(83,83){\ellipse{150}{150}}
\put(2483,1283){\blacken\ellipse{150}{150}}
\put(2483,1283){\ellipse{150}{150}}
\put(1883,683){\blacken\ellipse{150}{150}}
\put(1883,683){\ellipse{150}{150}}
%\drawline(83,83)(83,83)
\thicklines
\path(83,83)(1283,83)(2483,1283)
	(3683,1283)(4883,83)
\end{picture}
}

